A divergence-based condition to ensure quantile improvement in black-box global optimization

Black-box global optimization aims at minimizing an objective function whose analytical form is not known. To do so, many state-of-the-art methods rely on sampling-based strategies, where sampling distributions are built in an iterative fashion, so that their mass concentrate where the objective function is low. Despite empirical success, the theoretical study of these methods remains difficult. In this work, we introduce a new framework, based on divergence-decrease conditions, to study and design black-box global optimization algorithms. Our approach allows to establish and quantify the improvement of proposals at each iteration, in terms of expected value or quantile of the objective. We show that the information-geometric optimization approach fits within our framework, yielding a new approach for its analysis. We also establish proposal improvement results for two novel algorithms, one related with the cross-entropy approach with mixture models, and another one using heavy-tailed sampling proposal distributions.

==> update_KL.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'update_KL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{update_KL.pdf}}%
    \put(0.17552901,0.1219769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.96440624\unitlength}\raggedright $\{p_{\theta},\,\theta \in \Theta\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{update_KL.pdf}}%
    \put(0.48615323,0.65306971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53974999\unitlength}\raggedright $\pi_{\theta_k}^f$\end{minipage}}}%
    \put(0.34175913,0.25039877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67997916\unitlength}\raggedright $p_{\theta_k}$\end{minipage}}}%
    \put(0.61888674,0.36258688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56091666\unitlength}\raggedright $p_{\theta_{k+1}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{update_KL.pdf}}%
    \put(0.18330286,0.56881181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.29693562\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> update_alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'update_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{update_alpha.pdf}}%
    \put(0.17499711,0.1219779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.96440624\unitlength}\raggedright $\{p_{\theta},\,\theta \in \Theta\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{update_alpha.pdf}}%
    \put(0.6252834,0.73374646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53974999\unitlength}\raggedright $\pi_{\theta_k}^f$\end{minipage}}}%
    \put(0.34122723,0.25039977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67997916\unitlength}\raggedright $p_{\theta_k}$\end{minipage}}}%
    \put(0.68253973,0.37739978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56091666\unitlength}\raggedright $p_{\theta_{k+1}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{update_alpha.pdf}}%
    \put(0.17407792,0.57969826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.29693562\unitlength}\raggedright $r$\end{minipage}}}%
  \end{picture}%
\endgroup%

